6G RIS-aided Single-LEO Localization with Slow and Fast Doppler Effects

6G networks aim to enable applications like autonomous driving by providing complementary localization services through key technologies such as non-terrestrial networks (NTNs) with low Earth orbit (LEO) satellites and reconfigurable intelligent surfaces (RIS). Prior research in 6G localization using single LEO, multi-LEO, and multi-LEO multi-RIS setups has limitations: single LEO lacks the required accuracy, while multi-LEO/RIS setups demand many visible satellites and RISs, which is not always feasible in practice. This paper explores the novel problem of localization with a single LEO satellite and a single RIS, bridging these research areas. We present a comprehensive signal model accounting for user carrier frequency offset (CFO), clock bias, and fast and slow Doppler effects. Additionally, we derive a low-complexity estimator that achieves theoretical bounds at high signal-to-noise ratios (SNR). Our results demonstrate the feasibility and accuracy of RIS-aided single-LEO localization in 6G networks and highlight potential research directions.

==> Figures/TikzFig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 9cm)},
scale only axis,
xmin=15,
xmax=60,
%%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Sat delay estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
19.7962839992626	0.156432104780505\\
24.7962839992626	0.0879682371045935\\
29.7962839992626	0.0494681750280515\\
34.7962839992626	0.0278179991000225\\
39.7962839992626	0.0156432104780518\\
44.7962839992626	0.00879682371045902\\
49.7962839992626	0.00494681750280548\\
54.7962839992626	0.0027817999100025\\
59.7962839992626	0.00156432104780509\\
};
\addlegendentry{CRLB-BF}
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
19.7962839992626	2391.5398044693\\
24.7962839992626	0.0852940000579745\\
29.7962839992626	0.0496030279774495\\
34.7962839992626	0.0274733887707998\\
39.7962839992626	0.0152024986222784\\
44.7962839992626	0.0102628175025101\\
49.7962839992626	0.00773822716517529\\
54.7962839992626	0.00639913962170057\\
59.7962839992626	0.00560384794488627\\
};
\addlegendentry{Est-BF}
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
18.4052155466379	0.146166375019773\\
23.4052155466379	0.0821953930268958\\
28.4052155466379	0.0462218662392825\\
33.4052155466379	0.0259924655137691\\
38.4052155466379	0.0146166375019783\\
43.4052155466379	0.0082195393026893\\
48.4052155466379	0.00462218662392852\\
53.4052155466379	0.00259924655137711\\
58.4052155466379	0.00146166375019776\\
};
\addlegendentry{CRLB-R}
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
18.4052155466379	2512.61602819532\\
23.4052155466379	0.0905602808251093\\
28.4052155466379	0.0447384135332797\\
33.4052155466379	0.0279891680907\\
38.4052155466379	0.0142101201974038\\
43.4052155466379	0.00775390086288169\\
48.4052155466379	0.00564758720218693\\
53.4052155466379	0.00363602519327584\\
58.4052155466379	0.00316554995479007\\
};
\addlegendentry{Est-R}
\end{axis}


\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 4.5cm)},
scale only axis,
xmin=15,
xmax=60,
%%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.00749507041445318,
ymax=10000,
yminorticks=true,
%%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%%title style={font=\bfseries},
title={\textit{RIS delay estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	0.749507041445312\\
24.7962839992626	0.421478782925862\\
29.7962839992626	0.237014937330142\\
34.7962839992626	0.13328329394814\\
39.7962839992626	0.0749507041445331\\
44.7962839992626	0.0421478782925862\\
49.7962839992626	0.0237014937330144\\
54.7962839992626	0.0133283293948142\\
59.7962839992626	0.00749507041445318\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	2752.90710475777\\
24.7962839992626	3145.29282683876\\
29.7962839992626	2943.63360781862\\
34.7962839992626	685.673571177192\\
39.7962839992626	0.0740012894824578\\
44.7962839992626	0.0428481706611463\\
49.7962839992626	0.0215660816726533\\
54.7962839992626	0.0150869817918764\\
59.7962839992626	0.00970881022451034\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	4.89781967391926\\
23.4052155466379	2.75424640597512\\
28.4052155466379	1.5488265738368\\
33.4052155466379	0.870969188021419\\
38.4052155466379	0.489781967391925\\
43.4052155466379	0.275424640597511\\
48.4052155466379	0.15488265738368\\
53.4052155466379	0.0870969188021418\\
58.4052155466379	0.0489781967391928\\
};
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	2837.43070862757\\
23.4052155466379	2970.93210105485\\
28.4052155466379	2882.05850011198\\
33.4052155466379	2862.88946825525\\
38.4052155466379	2642.42604606063\\
43.4052155466379	2917.54700287001\\
48.4052155466379	2390.90160994025\\
53.4052155466379	0.0883378667511139\\
58.4052155466379	0.0569153817602917\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 9cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.00777984569226848,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Sat Doppler estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	0.777984569226829\\
24.7962839992626	0.437492873636699\\
29.7962839992626	0.246020322322176\\
34.7962839992626	0.13834739407841\\
39.7962839992626	0.0777984569226887\\
44.7962839992626	0.0437492873636684\\
49.7962839992626	0.024602032232219\\
54.7962839992626	0.0138347394078419\\
59.7962839992626	0.00777984569226848\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	1259.57821874309\\
24.7962839992626	0.357648426260504\\
29.7962839992626	0.243217204498249\\
34.7962839992626	0.147084298128108\\
39.7962839992626	0.0793372950933824\\
44.7962839992626	0.0488201152808704\\
49.7962839992626	0.0238386716537473\\
54.7962839992626	0.0151816418276013\\
59.7962839992626	0.0105840639689237\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	0.772822412248642\\
23.4052155466379	0.434589979440744\\
28.4052155466379	0.244387904953135\\
33.4052155466379	0.13742941833184\\
38.4052155466379	0.07728224122487\\
43.4052155466379	0.043458997944073\\
48.4052155466379	0.0244387904953149\\
53.4052155466379	0.0137429418331849\\
58.4052155466379	0.00772822412248661\\
};
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	1144.6265877039\\
23.4052155466379	0.426510774069937\\
28.4052155466379	0.226124145620912\\
33.4052155466379	0.132100822607181\\
38.4052155466379	0.0794391511422497\\
43.4052155466379	0.0453346458417926\\
48.4052155466379	0.0221220033448882\\
53.4052155466379	0.0158233698610478\\
58.4052155466379	0.0115895302661547\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 4.5cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{RIS Doppler estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	3.79548493890607\\
24.7962839992626	2.13435803028445\\
29.7962839992626	1.20023772318082\\
34.7962839992626	0.674943271796953\\
39.7962839992626	0.379548493890611\\
44.7962839992626	0.213435803028445\\
49.7962839992626	0.120023772318083\\
54.7962839992626	0.0674943271796953\\
59.7962839992626	0.0379548493890607\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	1259.54490318822\\
24.7962839992626	0.368293864297574\\
29.7962839992626	0.261909928818744\\
34.7962839992626	0.162916941101658\\
39.7962839992626	0.103054012965931\\
44.7962839992626	0.0892523855640574\\
49.7962839992626	0.0846032357036734\\
54.7962839992626	0.0805637795792162\\
59.7962839992626	0.0796968470524272\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	24.6992658121146\\
23.4052155466379	13.8894178680132\\
28.4052155466379	7.81059365002107\\
33.4052155466379	4.39221958367615\\
38.4052155466379	2.46992658121145\\
43.4052155466379	1.38894178680131\\
48.4052155466379	0.781059365002109\\
53.4052155466379	0.439221958367615\\
58.4052155466379	0.246992658121145\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	1144.5992744154\\
23.4052155466379	0.442052881386884\\
28.4052155466379	0.247892124526481\\
33.4052155466379	0.160643248164429\\
38.4052155466379	0.11654747146625\\
43.4052155466379	0.0946598619050659\\
48.4052155466379	0.0766437334062145\\
53.4052155466379	0.0796040774777132\\
58.4052155466379	0.0798819571436288\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 9cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
% ymin=0.0821235156305157,
ymin = 0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [deg]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{AOD-H estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	8.21235156305157\\
24.7962839992626	4.61814466089546\\
29.7962839992626	2.59697358852869\\
34.7962839992626	1.46038556925756\\
39.7962839992626	0.821235156305157\\
44.7962839992626	0.461814466089546\\
49.7962839992626	0.259697358852869\\
54.7962839992626	0.146038556925756\\
59.7962839992626	0.0821235156305157\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	36.5739167733837\\
24.7962839992626	38.354032826079\\
29.7962839992626	38.5564532465156\\
34.7962839992626	10.4186279444425\\
39.7962839992626	0.947164310909001\\
44.7962839992626	0.550615196945047\\
49.7962839992626	0.316617806869229\\
54.7962839992626	0.169479732748226\\
59.7962839992626	0.104771644193285\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	41.5629860052712\\
23.4052155466379	23.3725846290721\\
28.4052155466379	13.143370213436\\
33.4052155466379	7.39106022329095\\
38.4052155466379	4.15629860052711\\
43.4052155466379	2.33725846290721\\
48.4052155466379	1.3143370213436\\
53.4052155466379	0.739106022329096\\
58.4052155466379	0.415629860052712\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	33.7985395452572\\
23.4052155466379	35.5283359101955\\
28.4052155466379	33.6773621110411\\
33.4052155466379	35.3408568263036\\
38.4052155466379	35.4474090614263\\
43.4052155466379	32.2061505375303\\
48.4052155466379	28.3431507566937\\
53.4052155466379	0.934511081796785\\
58.4052155466379	0.548058323139464\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 4.5cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
% ymin=0.1,
ymin = 0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [deg]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{AOD-V estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	13.9736440016682\\
24.7962839992626	7.85795748563628\\
29.7962839992626	4.41885422576212\\
34.7962839992626	2.48490434113805\\
39.7962839992626	1.39736440016682\\
44.7962839992626	0.785795748563627\\
49.7962839992626	0.441885422576213\\
54.7962839992626	0.248490434113805\\
59.7962839992626	0.139736440016682\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	36.3488198307436\\
24.7962839992626	32.2251563407421\\
29.7962839992626	33.3493888797708\\
34.7962839992626	15.1515549763775\\
39.7962839992626	4.11109787008343\\
44.7962839992626	0.907376488456943\\
49.7962839992626	0.511978724101239\\
54.7962839992626	0.290191706499346\\
59.7962839992626	0.170868109567974\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	39.428549775741\\
23.4052155466379	22.1723029312238\\
28.4052155466379	12.4684022128663\\
33.4052155466379	7.0114978233895\\
38.4052155466379	3.9428549775741\\
43.4052155466379	2.21723029312238\\
48.4052155466379	1.24684022128663\\
53.4052155466379	0.70114978233895\\
58.4052155466379	0.39428549775741\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	36.7660903110022\\
23.4052155466379	38.3819639569839\\
28.4052155466379	37.1230537294637\\
33.4052155466379	34.2275192541906\\
38.4052155466379	39.9527501070734\\
43.4052155466379	41.9720729034979\\
48.4052155466379	35.0307140028302\\
53.4052155466379	0.816968899053775\\
58.4052155466379	0.44690935607149\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 0cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.01,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{3D position estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	4.10540990005461\\
24.7962839992626	2.30864164364646\\
29.7962839992626	1.29824460127775\\
34.7962839992626	0.730056589503743\\
39.7962839992626	0.410540990005566\\
44.7962839992626	0.23086416436464\\
49.7962839992626	0.129824460127762\\
54.7962839992626	0.0730056589503853\\
59.7962839992626	0.041054099000541\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	5017.57242722208\\
24.7962839992626	4972.52598921177\\
29.7962839992626	4232.43415441447\\
34.7962839992626	550.160633106673\\
39.7962839992626	0.798757554288937\\
44.7962839992626	0.266560083613717\\
49.7962839992626	0.144963231148264\\
54.7962839992626	0.0831657029546964\\
59.7962839992626	0.0482124966108023\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	13.3646404274203\\
23.4052155466379	7.51548960864795\\
28.4052155466379	4.22627038598254\\
33.4052155466379	2.37660648946631\\
38.4052155466379	1.33646404274259\\
43.4052155466379	0.751548960866126\\
48.4052155466379	0.422627038598273\\
53.4052155466379	0.237660648946892\\
58.4052155466379	0.133646404274482\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	4330.75319124171\\
23.4052155466379	3311.82388975256\\
28.4052155466379	3375.59770037026\\
33.4052155466379	3502.15433943961\\
38.4052155466379	2857.51752231836\\
43.4052155466379	2960.36668997372\\
48.4052155466379	2623.12184490389\\
53.4052155466379	0.285179635495962\\
58.4052155466379	0.155421902876259\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 0cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.00741084179290927,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Time bias estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	3.11923291434699\\
24.7962839992626	1.75407357063137\\
29.7962839992626	0.986388056190192\\
34.7962839992626	0.554686766669923\\
39.7962839992626	0.311923291434782\\
44.7962839992626	0.175407357063133\\
49.7962839992626	0.0986388056190088\\
54.7962839992626	0.0554686766670014\\
59.7962839992626	0.0311923291434657\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	3907.17544269117\\
24.7962839992626	2699.2856670978\\
29.7962839992626	2208.64857092332\\
34.7962839992626	239.932661698284\\
39.7962839992626	0.523172800551839\\
44.7962839992626	0.18892154979316\\
49.7962839992626	0.113241482410921\\
54.7962839992626	0.0652673753464647\\
59.7962839992626	0.0376869922368128\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	8.91668283680542\\
23.4052155466379	5.01421924275036\\
28.4052155466379	2.819702693765\\
33.4052155466379	1.58563534945426\\
38.4052155466379	0.891668283680953\\
43.4052155466379	0.501421924276184\\
48.4052155466379	0.281970269376447\\
53.4052155466379	0.158563534945666\\
58.4052155466379	0.0891668283682705\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	3290.91645045677\\
23.4052155466379	1317.86368672914\\
28.4052155466379	1294.86811973253\\
33.4052155466379	1615.47420962641\\
38.4052155466379	1400.31258509037\\
43.4052155466379	1241.34245645399\\
48.4052155466379	1355.92549770796\\
53.4052155466379	0.1607304600825\\
58.4052155466379	0.100880779203699\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 0cm)},
scale only axis,
xmin=15,
xmax=60,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.00775096741026311,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{CFO estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	0.775096741026292\\
24.7962839992626	0.435868928499486\\
29.7962839992626	0.245107110861679\\
34.7962839992626	0.137833857535535\\
39.7962839992626	0.0775096741026352\\
44.7962839992626	0.0435868928499472\\
49.7962839992626	0.0245107110861693\\
54.7962839992626	0.0137833857535544\\
59.7962839992626	0.00775096741026311\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
19.7962839992626	1260.98297824345\\
24.7962839992626	29.8522202386815\\
29.7962839992626	25.926517745417\\
34.7962839992626	3.41283714338214\\
39.7962839992626	0.0796786893007178\\
44.7962839992626	0.0489114799672099\\
49.7962839992626	0.0238222387594037\\
54.7962839992626	0.0151805162484289\\
59.7962839992626	0.0105689425894322\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	0.775859282428212\\
23.4052155466379	0.436297737041954\\
28.4052155466379	0.245348247625705\\
33.4052155466379	0.137969458702969\\
38.4052155466379	0.0775859282428274\\
43.4052155466379	0.0436297737041945\\
48.4052155466379	0.0245348247625717\\
53.4052155466379	0.0137969458702979\\
58.4052155466379	0.00775859282428243\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
18.4052155466379	1149.67172769388\\
23.4052155466379	21.2551149280073\\
28.4052155466379	22.311447802316\\
33.4052155466379	21.921265995241\\
38.4052155466379	17.5617968771137\\
43.4052155466379	19.009661983952\\
48.4052155466379	15.9127840856554\\
53.4052155466379	0.0155575711690353\\
58.4052155466379	0.0116052847403545\\
};
\end{axis}

% \begin{axis}[%
% width=26.667in,
% height=15in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/TikzFig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 9cm)},
scale only axis,
xmin=20,
xmax=80,
%%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Sat delay estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
26.2204161224166	0.204298191643694\\
31.2204161224166	0.114885315822908\\
36.2204161224166	0.0646047607447661\\
41.2204161224166	0.0363299267708181\\
46.2204161224166	0.0204298191643697\\
51.2204161224166	0.0114885315822914\\
56.2204161224166	0.00646047607447687\\
61.2204161224166	0.00363299267708191\\
66.2204161224166	0.00204298191643705\\
71.2204161224166	0.00114885315822914\\
76.2204161224166	0.000646047607447651\\
};
\addlegendentry{CRLB-BF}
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
26.2204161224166	0.18934287272653\\
31.2204161224166	0.105955278274833\\
36.2204161224166	0.0631004044123433\\
41.2204161224166	0.0320678365368472\\
46.2204161224166	0.0186395487761904\\
51.2204161224166	0.0124604622532154\\
56.2204161224166	0.00852141818173487\\
61.2204161224166	0.0069869505733693\\
66.2204161224166	0.0066253109521445\\
71.2204161224166	0.00608310972989464\\
76.2204161224166	0.00616048050170712\\
};
\addlegendentry{Est-BF}
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
26.0811566004087	0.193531482739794\\
31.0811566004087	0.10883075046995\\
36.0811566004087	0.061200028440732\\
41.0811566004087	0.034415305095049\\
46.0811566004087	0.0193531482739797\\
51.0811566004087	0.0108830750469955\\
56.0811566004087	0.00612000284407342\\
61.0811566004087	0.00344153050950499\\
66.0811566004087	0.00193531482739803\\
71.0811566004087	0.00108830750469955\\
76.0811566004087	0.000612000284407312\\
};
\addlegendentry{CRLB-R}
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
26.0811566004087	0.204077042679627\\
31.0811566004087	0.0983788375288429\\
36.0811566004087	0.0563132135805188\\
41.0811566004087	0.0341867518170174\\
46.0811566004087	0.0201942117338987\\
51.0811566004087	0.0113178593926803\\
56.0811566004087	0.00588535620176504\\
61.0811566004087	0.00354208397560294\\
66.0811566004087	0.00192645325908717\\
71.0811566004087	0.00120506460305193\\
76.0811566004087	0.000816727791402178\\
};
\addlegendentry{Est-R}
\end{axis}


\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 4.5cm)},
scale only axis,
xmin=20,
xmax=80,
%%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=100000,
yminorticks=true,
%%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%%title style={font=\bfseries},
title={\textit{RIS delay estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	1.12126443213604\\
31.2204161224166	0.630533326656178\\
36.2204161224166	0.354574946488518\\
41.2204161224166	0.19939214528765\\
46.2204161224166	0.112126443213604\\
51.2204161224166	0.0630533326656186\\
56.2204161224166	0.0354574946488519\\
61.2204161224166	0.0199392145287651\\
66.2204161224166	0.0112126443213604\\
71.2204161224166	0.00630533326656186\\
76.2204161224166	0.00354574946488516\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	7785.76144135605\\
31.2204161224166	6910.35563163671\\
36.2204161224166	186.854556578376\\
41.2204161224166	0.211520364426136\\
46.2204161224166	0.1290443107847\\
51.2204161224166	0.0561493173261064\\
56.2204161224166	0.0392265103032185\\
61.2204161224166	0.0215344124887657\\
66.2204161224166	0.0132326220580944\\
71.2204161224166	0.00755193186165476\\
76.2204161224166	0.0060539226771336\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	7.94432421420833\\
31.0811566004087	4.46742180635965\\
36.0811566004087	2.51221589877256\\
41.0811566004087	1.41272281768003\\
46.0811566004087	0.794432421420835\\
51.0811566004087	0.446742180635969\\
56.0811566004087	0.251221589877257\\
61.0811566004087	0.141272281768003\\
66.0811566004087	0.079443242142083\\
71.0811566004087	0.0446742180635968\\
76.0811566004087	0.0251221589877256\\
};
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	8109.47479632126\\
31.0811566004087	7857.41751454557\\
36.0811566004087	7886.48631552226\\
41.0811566004087	9089.31531509633\\
46.0811566004087	8016.73133748319\\
51.0811566004087	5056.7014830229\\
56.0811566004087	0.239289270738814\\
61.0811566004087	0.149943382934816\\
66.0811566004087	0.0865350697147976\\
71.0811566004087	0.0480882737902751\\
76.0811566004087	0.0223858922565712\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 9cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Sat Doppler estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.15860902102622\\
31.2204161224166	0.0891924070710297\\
36.2204161224166	0.0501565763892397\\
41.2204161224166	0.0282051156337366\\
46.2204161224166	0.0158609021026222\\
51.2204161224166	0.00891924070710336\\
56.2204161224166	0.00501565763892417\\
61.2204161224166	0.00282051156337374\\
66.2204161224166	0.00158609021026228\\
71.2204161224166	0.000891924070710336\\
76.2204161224166	0.000501565763892394\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.154735069965298\\
31.2204161224166	0.0889476794966201\\
36.2204161224166	0.0544678754640192\\
41.2204161224166	0.0300367091504937\\
46.2204161224166	0.0162037962903429\\
51.2204161224166	0.00871900088350188\\
56.2204161224166	0.00544222142580569\\
61.2204161224166	0.00308502612481922\\
66.2204161224166	0.00167989246162878\\
71.2204161224166	0.00119333605642662\\
76.2204161224166	0.00092540082307903\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	0.157763684514\\
31.0811566004087	0.0887170394165162\\
36.0811566004087	0.049889257512448\\
41.0811566004087	0.0280547911823132\\
46.0811566004087	0.0157763684514002\\
51.0811566004087	0.008871703941652\\
56.0811566004087	0.004988925751245\\
61.0811566004087	0.00280547911823139\\
66.0811566004087	0.00157763684514008\\
71.0811566004087	0.0008871703941652\\
76.0811566004087	0.000498892575124477\\
};
\addplot [color=mycolor4, line width=1pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	0.14759093638693\\
31.0811566004087	0.0835735043927468\\
36.0811566004087	0.0516742101100755\\
41.0811566004087	0.0287895876402055\\
46.0811566004087	0.0161620996775836\\
51.0811566004087	0.00904486847349806\\
56.0811566004087	0.00765738910145063\\
61.0811566004087	0.0055889487928199\\
66.0811566004087	0.00518299971554739\\
71.0811566004087	0.0050905511585453\\
76.0811566004087	0.00497339513509575\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 4.5cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{RIS Doppler estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.888246133620712\\
31.2204161224166	0.499497507875474\\
36.2204161224166	0.280888090507971\\
41.2204161224166	0.157954981046439\\
46.2204161224166	0.0888246133620712\\
51.2204161224166	0.0499497507875477\\
56.2204161224166	0.0280888090507972\\
61.2204161224166	0.015795498104644\\
66.2204161224166	0.00888246133620715\\
71.2204161224166	0.00499497507875477\\
76.2204161224166	0.00280888090507972\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.170463608552979\\
31.2204161224166	0.130608340510065\\
36.2204161224166	0.113512118785721\\
41.2204161224166	0.105839215602936\\
46.2204161224166	0.101684626737889\\
51.2204161224166	0.100003172046931\\
56.2204161224166	0.0999090813565425\\
61.2204161224166	0.0998536591378717\\
66.2204161224166	0.0995634171162374\\
71.2204161224166	0.0995358058203661\\
76.2204161224166	0.0993688529525667\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	6.36476627911895\\
31.0811566004087	3.57917110392659\\
36.0811566004087	2.01271582166509\\
41.0811566004087	1.13183328238673\\
46.0811566004087	0.636476627911897\\
51.0811566004087	0.35791711039266\\
56.0811566004087	0.201271582166509\\
61.0811566004087	0.113183328238673\\
66.0811566004087	0.0636476627911892\\
71.0811566004087	0.0357917110392659\\
76.0811566004087	0.0201271582166509\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	0.177614399774208\\
31.0811566004087	0.135585976781032\\
36.0811566004087	0.115330083902264\\
41.0811566004087	0.105886647516188\\
46.0811566004087	0.107286339984104\\
51.0811566004087	0.104317793638152\\
56.0811566004087	0.104404374666529\\
61.0811566004087	0.104126647100809\\
66.0811566004087	0.10421497919754\\
71.0811566004087	0.104341074657024\\
76.0811566004087	0.10425980094315\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 9cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
% ymin=0.0821235156305157,
ymin = 0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [deg]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{AOD-H estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	3.0213019820315\\
31.2204161224166	1.69900296037583\\
36.2204161224166	0.955419576240067\\
41.2204161224166	0.537271910615642\\
46.2204161224166	0.302130198203151\\
51.2204161224166	0.169900296037583\\
56.2204161224166	0.0955419576240068\\
61.2204161224166	0.053727191061564\\
66.2204161224166	0.0302130198203151\\
71.2204161224166	0.0169900296037582\\
76.2204161224166	0.00955419576240067\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	27.9239235211207\\
31.2204161224166	26.0487064577497\\
36.2204161224166	2.99353763728316\\
41.2204161224166	0.515401848131419\\
46.2204161224166	0.323425986634718\\
51.2204161224166	0.213959415760051\\
56.2204161224166	0.10336409572838\\
61.2204161224166	0.0522580584888021\\
66.2204161224166	0.028426485222336\\
71.2204161224166	0.0216451772337846\\
76.2204161224166	0.0176235915438885\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	12.5677244308882\\
31.0811566004087	7.06735081109278\\
36.0811566004087	3.974263420695\\
41.0811566004087	2.23489255864916\\
46.0811566004087	1.25677244308882\\
51.0811566004087	0.706735081109279\\
56.0811566004087	0.397426342069501\\
61.0811566004087	0.223489255864915\\
66.0811566004087	0.125677244308882\\
71.0811566004087	0.0706735081109278\\
76.0811566004087	0.03974263420695\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	29.3601502539683\\
31.0811566004087	32.2026979790142\\
36.0811566004087	28.5854630571071\\
41.0811566004087	27.6661763278443\\
46.0811566004087	31.5731087507714\\
51.0811566004087	17.5098086816787\\
56.0811566004087	0.396047416531027\\
61.0811566004087	0.216451761252468\\
66.0811566004087	0.117982003570959\\
71.0811566004087	0.0783772737493715\\
76.0811566004087	0.0420468784820985\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 4.5cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
% ymin=0.1,
ymin = 0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [deg]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{AOD-V estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	3.46932523505024\\
31.2204161224166	1.95094495019447\\
36.2204161224166	1.09709696866578\\
41.2204161224166	0.616942963221828\\
46.2204161224166	0.346932523505024\\
51.2204161224166	0.195094495019447\\
56.2204161224166	0.109709696866578\\
61.2204161224166	0.0616942963221828\\
66.2204161224166	0.0346932523505024\\
71.2204161224166	0.0195094495019447\\
76.2204161224166	0.0109709696866578\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	26.1232965038129\\
31.2204161224166	24.0528016059021\\
36.2204161224166	7.22501930767957\\
41.2204161224166	0.709032981762246\\
46.2204161224166	0.421978311733985\\
51.2204161224166	0.224052924421214\\
56.2204161224166	0.119748076624212\\
61.2204161224166	0.0614289723840372\\
66.2204161224166	0.0382977314898239\\
71.2204161224166	0.0227563489977929\\
76.2204161224166	0.0119884835236269\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	11.9058801032414\\
31.0811566004087	6.69516839481418\\
36.0811566004087	3.76496986751234\\
41.0811566004087	2.11719814459863\\
46.0811566004087	1.19058801032414\\
51.0811566004087	0.669516839481419\\
56.0811566004087	0.376496986751235\\
61.0811566004087	0.211719814459862\\
66.0811566004087	0.119058801032414\\
71.0811566004087	0.0669516839481417\\
76.0811566004087	0.0376496986751235\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	44.0214535865931\\
31.0811566004087	44.7219093469613\\
36.0811566004087	40.9767774276094\\
41.0811566004087	45.2671231287099\\
46.0811566004087	37.1278704794559\\
51.0811566004087	24.5584236192094\\
56.0811566004087	0.406720907791209\\
61.0811566004087	0.23044033154765\\
66.0811566004087	0.130617049230968\\
71.0811566004087	0.0764393369892743\\
76.0811566004087	0.0412655412358036\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0cm, 0cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.001,
ymax=50000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{3D position estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	1.63845038481048\\
31.2204161224166	0.921368360652964\\
36.2204161224166	0.518123504918044\\
41.2204161224166	0.291362258367883\\
46.2204161224166	0.16384503848105\\
51.2204161224166	0.0921368360652969\\
56.2204161224166	0.0518123504918043\\
61.2204161224166	0.0291362258367884\\
66.2204161224166	0.0163845038481048\\
71.2204161224166	0.00921368360652977\\
76.2204161224166	0.00518123504918049\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	7585.51990291701\\
31.2204161224166	7734.53515986976\\
36.2204161224166	143.061764897134\\
41.2204161224166	0.310420345381413\\
46.2204161224166	0.18120210236174\\
51.2204161224166	0.0961771230281479\\
56.2204161224166	0.0552365243900897\\
61.2204161224166	0.0277454391478329\\
66.2204161224166	0.0181415064954971\\
71.2204161224166	0.0102687833125606\\
76.2204161224166	0.00644550831638471\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	8.52395269416307\\
31.0811566004087	4.79337085389569\\
36.0811566004087	2.69551051810869\\
41.0811566004087	1.51579695681734\\
46.0811566004087	0.85239526941629\\
51.0811566004087	0.479337085389442\\
56.0811566004087	0.269551051810731\\
61.0811566004087	0.151579695681762\\
66.0811566004087	0.0852395269416144\\
71.0811566004087	0.047933708538958\\
76.0811566004087	0.0269551051810836\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	6848.77957143137\\
31.0811566004087	6143.40657195755\\
36.0811566004087	5775.78321420124\\
41.0811566004087	7105.33922497003\\
46.0811566004087	7821.22584477723\\
51.0811566004087	3832.95590952426\\
56.0811566004087	0.277402266833133\\
61.0811566004087	0.167583623396049\\
66.0811566004087	0.0935356281108241\\
71.0811566004087	0.052201101203694\\
76.0811566004087	0.0252601766149951\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(7cm, 0cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.0005,
ymax=10000,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{Time bias estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.754789246695268\\
31.2204161224166	0.424449185226043\\
36.2204161224166	0.238685317295975\\
41.2204161224166	0.1342226176317\\
46.2204161224166	0.0754789246695276\\
51.2204161224166	0.0424449185226043\\
56.2204161224166	0.0238685317295975\\
61.2204161224166	0.0134222617631698\\
66.2204161224166	0.00754789246695268\\
71.2204161224166	0.00424449185226048\\
76.2204161224166	0.00238685317295977\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	2865.26081977672\\
31.2204161224166	2983.65228311358\\
36.2204161224166	43.6518177760408\\
41.2204161224166	0.148737099387359\\
46.2204161224166	0.0941426159097803\\
51.2204161224166	0.0483779975200802\\
56.2204161224166	0.0250012385105279\\
61.2204161224166	0.0147068742895327\\
66.2204161224166	0.00995533495145987\\
71.2204161224166	0.00713393477683188\\
76.2204161224166	0.00639096706698626\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	2.58855715350687\\
31.0811566004087	1.45565266003389\\
36.0811566004087	0.818573645860403\\
41.0811566004087	0.460317788778996\\
46.0811566004087	0.258855715350685\\
51.0811566004087	0.14556526600339\\
56.0811566004087	0.0818573645860377\\
61.0811566004087	0.0460317788779015\\
66.0811566004087	0.0258855715350667\\
71.0811566004087	0.0145565266003391\\
76.0811566004087	0.00818573645860306\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	2666.35202914387\\
31.0811566004087	2853.33329644262\\
36.0811566004087	2723.92303938927\\
41.0811566004087	3183.33426404003\\
46.0811566004087	2553.82943547054\\
51.0811566004087	1587.00061653286\\
56.0811566004087	0.0855874734095001\\
61.0811566004087	0.048142956002601\\
66.0811566004087	0.0278543376485847\\
71.0811566004087	0.0167134966715604\\
76.0811566004087	0.00889239173437363\\
};
\end{axis}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(14cm, 0cm)},
scale only axis,
xmin=20,
xmax=80,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={SNR [dB]},
ymode=log,
ymin=0.00007,
ymax=100,
yminorticks=true,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Error [m/s]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={\textit{CFO estimation performance}},
xmajorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	0.152837460710359\\
31.2204161224166	0.0859468201945923\\
36.2204161224166	0.0483314487641235\\
41.2204161224166	0.0271787709463872\\
46.2204161224166	0.0152837460710361\\
51.2204161224166	0.00859468201945959\\
56.2204161224166	0.00483314487641254\\
61.2204161224166	0.0027178770946388\\
66.2204161224166	0.00152837460710367\\
71.2204161224166	0.000859468201945959\\
76.2204161224166	0.000483314487641232\\
};
\addplot [color=mycolor2, line width=1pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
26.2204161224166	49.9649379529879\\
31.2204161224166	51.2200932437596\\
36.2204161224166	0.921056606277523\\
41.2204161224166	0.0300387422553034\\
46.2204161224166	0.0161378980267439\\
51.2204161224166	0.00872680198392774\\
56.2204161224166	0.00544745053731239\\
61.2204161224166	0.00305467375781417\\
66.2204161224166	0.00169215009351481\\
71.2204161224166	0.00119780626184236\\
76.2204161224166	0.000920938057700209\\
};
\addplot [color=mycolor3, line width=1pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	0.16821552671934\\
31.0811566004087	0.0945945422129485\\
36.0811566004087	0.0531944202238042\\
41.0811566004087	0.0299134207613856\\
46.0811566004087	0.0168215526719342\\
51.0811566004087	0.00945945422129484\\
56.0811566004087	0.00531944202238025\\
61.0811566004087	0.00299134207613874\\
66.0811566004087	0.00168215526719344\\
71.0811566004087	0.000945945422129524\\
76.0811566004087	0.00053194420223803\\
};
\addplot [color=mycolor5, line width=1pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
26.0811566004087	42.9668008644235\\
31.0811566004087	36.9285956573072\\
36.0811566004087	34.7256843348165\\
41.0811566004087	42.8993839635803\\
46.0811566004087	51.6869291157508\\
51.0811566004087	22.5349948426665\\
56.0811566004087	0.00781459969002311\\
61.0811566004087	0.00555581700166541\\
66.0811566004087	0.00512172826050065\\
71.0811566004087	0.00509642345762471\\
76.0811566004087	0.00494966977332103\\
};
\end{axis}
\end{tikzpicture}%
